Relativistic Time Modeling for Lunar Positioning Navigation and Timing

Future lunar missions will depend on an internationally agreed upon timescale that remains accurate under the Moon's unique gravitational environment and its orbital dynamics. This thesis investigates the proposed Lunar Coordinate Time (TCL), derived analogously to Geocentric Coordinate Time (TCG) and thus aligned with current IAU proposals. We first formalise the TCL transformation and quantify its characteristics from solar system simulations. Next, we compute stationary surface-clock drifts caused by gravitational redshift and the Moon's changing orientation parameters, evaluating how accurate atomic clocks deployed on the surface of the Moon (much like for ESA's proposed NovaMoon mission) would have to be to measure these effects. Finally, we simulate relativistic proper time for ESA's Moonlight navigation satellites, identifying average drift and harmonic variations, to better understand the system that will comprise and enable a Lunar PNT (Positioning, Navigation and Timing) architecture. These kinds of investigations are an essential step toward a sustained internationally cooperative operation at the lunar south pole and beyond.

==> figures/clock_around_earth_geomentry.tex <==
\begin{tikzpicture}[scale=2,
        >=Stealth,
        arr/.style   = {thick,->, shorten >=3pt, shorten <=3pt},
        darr/.style  = {dashed, arr,},
]

% Earth
\shade[ball color=blue!20, opacity=0.5] (0,0) circle (0.4);
\node at (0,-0.55) {Earth};
\fill (0,0) circle (0.02);

% Clock position
\coordinate (Clock) at (0.55,0.75);
\draw (Clock) circle (0.04);
\node[above right] at (Clock) {Clock};

% Barycenter
\coordinate (Bary) at (3.5,-0.8);
\draw (Bary) circle (0.04);
\node[below] at (Bary) {Barycenter};

% Vectors
\draw[arr] (Bary) -- (0,0) node[midway,below] {$\vec{x}_e$};
\draw[arr] (Bary) -- (Clock) node[midway,above] {$\vec{x}$};
\draw[arr] (0,0) -- (Clock) node[midway, above left] {$\vec{R}$};

\end{tikzpicture}

==> figures/clock_around_moon_geometry.tex <==
\begin{tikzpicture}[scale=2,
        >=Stealth,
        arr/.style   = {thick,->, shorten >=3pt, shorten <=3pt},
        darr/.style  = {dashed, arr,},
        varr/.style  = {thick,->, shorten >=1pt, shorten <=4pt, blue},
]

% Moon
\shade[ball color=blue!20, opacity=0.5] (0,0) circle (0.3);
\node at (0,-0.5) {Moon};
\fill (0,0) circle (0.02);

% Clock position
\coordinate (Clock) at (0.55,0.75);
\draw (Clock) circle (0.04);
\node[above right] at (Clock) {Clock};

% Barycenter
\coordinate (Bary) at (3.5,-0.8);
\draw (Bary) circle (0.04);
\node[below] at (Bary) {Barycenter};

% Vectors
\draw[arr] (Bary) -- (0,0) node[midway,below] {$\vec{x}_L$};
\draw[arr] (Bary) -- (Clock) node[midway,above] {$\vec{x}$};
\draw[arr] (0,0) -- (Clock) node[midway, below right] {$\vec{R}$};

% Velocity vectors (blue)
\draw[varr] (0,0) -- ++(-0.9,-0.6) node[midway,above, sloped ] {$\vec{v}_L$};
\draw[varr] (Clock) -- ++(-1.1,-0.3) node[midway,sloped, above] {$\vec{v}=\vec{v}_L+\dot{\vec{R}}$};

\end{tikzpicture}

==> figures/secular_drifts.tex <==
%\documentclass[tikz,border=5pt]{standalone}
%\usetikzlibrary{positioning,arrows.meta,calc}
%\begin{document}
\begin{tikzpicture}[
    box/.style     = {draw, rounded corners=2pt,
                    minimum width=12mm, minimum height=6mm,
                    font=\sffamily\footnotesize, align=center},
    arr/.style     = {-{Stealth[length=3mm,width=2mm]},
                    shorten <=2pt, shorten >=2pt,
                    line width=0.45pt},
    lab/.style     = {font=\scriptsize\sffamily, align=center},
]

% -----------
% Nodes
% ------------
\node[box]                           (TT)  {\textbf{TT}};

\node[box,below=18mm of TT]          (TCG) {\textbf{TCG}};

\node[box,right=25mm of TCG]         (TCL) {TCL};

\node[box,above=12mm of TCL]          (LT)  {LT};

\node[box,below=25mm of $(TCG)!0.5!(TCL)$] (TCB) {\textbf{TCB}};

% ----------------------------------
% Arrows with labels (green text)
% ----------------------------------


% TT  --> LT
\draw[arr] (TT) -- node[lab,above]{\textcolor{teal}{--56.025 $\mu$s}} (LT);

% TCG --> TT
\draw[arr] (TCG) -- node[lab,left]{\textcolor{teal}{60.2147 $\mu$s}} (TT);

% TCL --> LT
\draw[arr] (TCL) -- node[lab,right,align=left]{\textcolor{orange}{2.7 $\mu$s}\\
\textcolor{teal}{2.7128 $\mu$s}} (LT);

% TCB --> TCG
\draw[arr,bend left=26] (TCB.west) to node[lab,left]{\textcolor{teal}{1279.4 $\mu$s}} (TCG);

% TCB --> TCL
\draw[arr,bend right=26] (TCB.east) to node[lab,right]{\textcolor{teal}{1280.8$\mu$s}} (TCL);

%TCG --> TCL
\draw[arr] (TCG) -- node[lab,above]{\textcolor{teal}{1.4769 $\mu$s}} (TCL);

%TCL --> TT
\draw[arr] (TCL) -- node[lab,sloped,above]{\textcolor{orange}{58.7 $\mu$s}} (TT);

\end{tikzpicture}
%\end{document}


==> figures/timescales.tex <==

\begin{tikzpicture}[
        >=Stealth,
        box/.style   = {draw, rounded corners=2pt,
                        minimum width=12mm, minimum height=6.5mm,
                        font=\sffamily\footnotesize},
        note/.style  = {font=\scriptsize\sffamily},
        arr/.style   = {<->, shorten >=3pt, shorten <=3pt},
        darr/.style  = {dashed, arr,},
]

%--- time-scale boxes ---------------------------------------------------------
\node[box] (TCB) {\textbf{TCB}};
\node[box, below=20mm of TCB] (TDB) {\textbf{TDB}};
\node[box, right=45mm of TCB] (TCG) {\textbf{TCG}};
\node[box, below=20mm of TCG] (TT)  {\textbf{TT}};

% proper-time node centred beneath the top row
\coordinate (mid) at ($(TCB)!0.5!(TCG)$);
\node[box, below=10mm of mid] (tau) {$\displaystyle\text{proper time } \tau$};

%--- solid arrows with equation labels ---------------------------------------
\draw[arr] (TCB) -- node[note,sloped,above]{4D transformation, Eq.~(\ref{eq:tcb_tcg})} (TCG);

\draw[arr] (TCB) -- node[note,left,align=center]{fixed rate \\ $\frac{d\mathrm{TDB}}{d\mathrm{TCB}}=1-L_B$\\ $\Rightarrow$ Eq.~\ref{eq:TDB}} (TDB);

\draw[darr] (TDB) -- node[note,sloped,below]{4D transformation} (TT);


\draw[arr] (TT) --  node[note,right,align=center]{fixed rate \\ $\frac{d\mathrm{TT}}{d\mathrm{TCG}}=1-L_G$} (TCG);

%--- dashed arrows to proper time -------------------------------------------

\draw[darr] (TCB) -- node[note,sloped,above]{ } (tau);
\draw[darr] (TDB) -- node[note,sloped,above]{ } (tau);

\draw[arr] (TCG) -- node[note,sloped,above]{Eq.~(\ref{eq:tau_TCG})} (tau);
\draw[arr] (TT) -- node[note,sloped,above]{Eq.~(\ref{eq:tau_TT})} (tau);

\end{tikzpicture}
